Edward: A library for probabilistic modeling, inference, and criticism

Probabilistic modeling is a powerful approach for analyzing empirical information. We describe Edward, a library for probabilistic modeling. Edward's design reflects an iterative process pioneered by George Box: build a model of a phenomenon, make inferences about the model given data, and criticize the model's fit to the data. Edward supports a broad class of probabilistic models, efficient algorithms for inference, and many techniques for model criticism. The library builds on top of TensorFlow to support distributed training and hardware such as GPUs. Edward enables the development of complex probabilistic models and their algorithms at a massive scale.

==> tikz/T_max.tex <==
% This file was created by matplotlib2tikz v0.5.15.
\begin{tikzpicture}

\begin{axis}[
width=3.0in,
height=1.5in,
axis lines=left,
enlarge x limits=0.1,
ylabel={Density},
ylabel near ticks,
ytick=\empty,
legend entries={{$T_\text{max}(\mathbf{x})$}, {$\textsc{ppd}(T_\text{max})$}},
legend style={draw=none, at={(1.0,1.0)}, anchor=north east,font=\small},
legend cell align=left,
]
\addplot [thick, dashed, gray]
table {%
16.6090179263646 0
16.6090179263646 0.7
};
\addplot [very thick, MidnightBlue]
table {%
13.2872143410917 5.88907908239748e-12
13.3543214842285 2.30682665294251e-11
13.4214286273653 8.65546789880128e-11
13.4885357705022 3.1109455968171e-10
13.555642913639 1.0711268332124e-09
13.6227500567758 3.53312245190288e-09
13.6898571999126 1.11653193225071e-08
13.7569643430495 3.3807003201652e-08
13.8240714861863 9.80837688954409e-08
13.8911786293231 2.72695790757017e-07
13.9582857724599 7.26592725735176e-07
14.0253929155968 1.85558514831365e-06
14.0925000587336 4.54255547295968e-06
14.1596072018704 1.06612705924626e-05
14.2267143450072 2.39925316082358e-05
14.2938214881441 5.17823461453552e-05
14.3609286312809 0.0001072061804853
14.4280357744177 0.000212961676966936
14.4951429175546 0.000406031146985154
14.5622500606914 0.000743282168077874
14.6293572038282 0.00130701292524395
14.696464346965 0.0022089106794077
14.7635714901019 0.00359042894948312
14.8306786332387 0.00561765895060876
14.8977857763755 0.00846970343296913
14.9648929195123 0.0123214421175529
15.0320000626492 0.0173240355812697
15.099107205786 0.0235886564903373
15.1662143489228 0.031179576611542
15.2333214920596 0.0401209248561671
15.3004286351965 0.0504171026374971
15.3675357783333 0.0620812265945392
15.4346429214701 0.0751613769177472
15.501750064607 0.0897533274782765
15.5688572077438 0.105992124712952
15.6359643508806 0.124022507817905
15.7030714940174 0.143956727359728
15.7701786371543 0.165833949246076
15.8372857802911 0.189595328748755
15.9043929234279 0.215082843128724
15.9715000665647 0.242060737082459
16.0386072097016 0.270250050733925
16.1057143528384 0.299362541219018
16.1728214959752 0.32912144615983
16.239928639112 0.359261610668238
16.3070357822489 0.389507960577613
16.3741429253857 0.419537018754109
16.4412500685225 0.448930257716725
16.5083572116594 0.477130658103593
16.5754643547962 0.503415058089259
16.642571497933 0.526894349720654
16.7096786410698 0.546550574825499
16.7767857842067 0.561314151873328
16.8438929273435 0.570176434087392
16.9110000704803 0.572324061977174
16.9781072136171 0.567274001154524
17.045214356754 0.554983501388671
17.1123214998908 0.535908974244704
17.1794286430276 0.51099320138505
17.2465357861644 0.481571955357454
17.3136429293013 0.449208111466936
17.3807500724381 0.415480326874349
17.4478572155749 0.381768753084954
17.5149643587118 0.349085826732023
17.5820715018486 0.317991959931194
17.6491786449854 0.28861464804705
17.7162857881222 0.260761178662522
17.7833929312591 0.234089181792312
17.8505000743959 0.208284730263077
17.9176072175327 0.183199427299166
17.9847143606695 0.15891462704636
18.0518215038064 0.135725953354043
18.1189286469432 0.114065475069874
18.18603579008 0.0943943177157276
18.2531429332168 0.0771011977617766
18.3202500763537 0.062433366545238
18.3873572194905 0.0504707003030209
18.4544643626273 0.0411377501446338
18.5215715057642 0.0342380739875309
18.588678648901 0.0294928336595045
18.6557857920378 0.0265706969754408
18.7228929351746 0.025105076939142
18.7900000783115 0.0247032169000523
18.8571072214483 0.0249560346592097
18.9242143645851 0.0254566143186622
18.9913215077219 0.0258298999634965
19.0584286508588 0.0257693361585591
19.1255357939956 0.0250711059829185
19.1926429371324 0.0236554243582867
19.2597500802692 0.0215674372259132
19.3268572234061 0.0189562594568207
19.3939643665429 0.0160371232920431
19.4610715096797 0.0130461174367693
19.5281786528165 0.0101981696569966
19.5952857959534 0.00765675999972511
19.6623929390902 0.00551954424981433
19.729500082227 0.0038193648300069
19.7966072253639 0.00253657419000109
19.8637143685007 0.00161701386050297
19.9308215116375 0.000990349592964849
};
\end{axis}

\end{tikzpicture}


==> tikz/T_mean.tex <==
% This file was created by matplotlib2tikz v0.5.15.
\begin{tikzpicture}

\begin{axis}[
width=3.0in,
height=1.5in,
axis lines=left,
enlarge x limits=0.1,
ylabel={Density},
ylabel near ticks,
ytick=\empty,
legend entries={{$T_\text{mean}(\mathbf{x})$}, {$\textsc{ppd}(T_\text{mean})$}},
legend style={draw=none, at={(1.0,1.0)}, anchor=north east,font=\small},
legend cell align=left,
]
\addplot [thick, dashed, gray]
table {%
-0.559917133751622 0
-0.559917133751622 8
};
\addplot [very thick, MidnightBlue]
table {%
-0.335950280250973 1.31826193247141e-07
-0.340474863149976 4.40417152547664e-07
-0.344999446048979 1.40051041254e-06
-0.349524028947982 4.23967782308379e-06
-0.354048611846985 1.22201874775514e-05
-0.358573194745988 3.3543340518437e-05
-0.363097777644991 8.77032514473706e-05
-0.367622360543994 0.000218483251802879
-0.372146943442997 0.000518731692386615
-0.376671526342 0.0011741899396429
-0.381196109241003 0.00253499069727522
-0.385720692140006 0.00522221230327025
-0.390245275039009 0.0102707121664167
-0.394769857938012 0.019296407749699
-0.399294440837015 0.0346563621203797
-0.403819023736018 0.0595475810788749
-0.408343606635021 0.097974212874276
-0.412868189534024 0.154514642298559
-0.417392772433027 0.233849438781403
-0.42191735533203 0.34006905738358
-0.426441938231033 0.475853928256519
-0.430966521130036 0.641684585993456
-0.435491104029039 0.835268781763808
-0.440015686928042 1.05135004425149
-0.444540269827045 1.28199255463699
-0.449064852726048 1.51734460173359
-0.453589435625051 1.74679787721112
-0.458114018524054 1.96040229159795
-0.462638601423057 2.15036528409097
-0.46716318432206 2.31244527582332
-0.471687767221063 2.4470278702521
-0.476212350120066 2.55965637579346
-0.480736933019069 2.66080216636917
-0.485261515918072 2.76473802573947
-0.489786098817075 2.88753333272035
-0.494310681716078 3.04440269712009
-0.498835264615081 3.24685395853415
-0.503359847514084 3.50022588193761
-0.507884430413087 3.80221894074062
-0.51240901331209 4.14287445862823
-0.516933596211093 4.5061614945854
-0.521458179110096 4.87294490313373
-0.525982762009099 5.22472548384073
-0.530507344908102 5.54727438361957
-0.535031927807105 5.83322641691359
-0.539556510706108 6.08290049624787
-0.544081093605111 6.30305460135884
-0.548605676504114 6.50385157623385
-0.553130259403117 6.69484690038952
-0.55765484230212 6.88113690254679
-0.562179425201123 7.06080036809693
-0.566704008100126 7.22440154665388
-0.571228590999129 7.35669463994601
-0.575753173898132 7.43998095855344
-0.580277756797135 7.4580631623682
-0.584802339696138 7.39960494788908
-0.589326922595141 7.25998696678778
-0.593851505494144 7.04132844890974
-0.598376088393147 6.75097937727867
-0.60290067129215 6.39923484102435
-0.607425254191153 5.99714012155065
-0.611949837090156 5.55505271572972
-0.616474419989159 5.08223599892622
-0.620999002888162 4.58734843736424
-0.625523585787165 4.07939787597822
-0.630048168686168 3.56862012110047
-0.634572751585171 3.06681792580805
-0.639097334484174 2.58691662728942
-0.643621917383177 2.14178028998728
-0.64814650028218 1.74259488341976
-0.652671083181183 1.39727785944853
-0.657195666080186 1.10936936894104
-0.661720248979189 0.87770989538598
-0.666244831878192 0.696974855475188
-0.670769414777195 0.558903275250046
-0.675293997676198 0.453895730432368
-0.679818580575201 0.372601409041363
-0.684343163474204 0.307163343307327
-0.688867746373207 0.251916462815002
-0.69339232927221 0.203493603930414
-0.697916912171213 0.160444778103095
-0.702441495070216 0.12257535509535
-0.706966077969219 0.0902362521484529
-0.711490660868222 0.0637553138982275
-0.716015243767225 0.0431095405530541
-0.720539826666228 0.0278410195212284
-0.725064409565231 0.0171492513326823
-0.729588992464234 0.0100653399100707
-0.734113575363237 0.00562517074090984
-0.73863815826224 0.00299195464813669
-0.743162741161243 0.00151403282434576
-0.747687324060246 0.000728732711755793
-0.752211906959249 0.000333561443670076
-0.756736489858252 0.000145178214655598
-0.761261072757255 6.00764012086311e-05
-0.765785655656258 2.363486586849e-05
-0.770310238555261 8.83948805819745e-06
-0.774834821454264 3.14274855194534e-06
-0.779359404353267 1.0621571788719e-06
-0.78388398725227 3.41236740996593e-07
};
\end{axis}

\end{tikzpicture}


==> tikz/T_min.tex <==
% This file was created by matplotlib2tikz v0.5.15.
\begin{tikzpicture}

\begin{axis}[
width=3.0in,
height=1.5in,
axis lines=left,
enlarge x limits=0.1,
ylabel={Density},
ylabel near ticks,
ytick=\empty,
legend entries={{$T_\text{min}(\mathbf{x})$}, {$\textsc{ppd}(T_\text{min})$}},
legend style={draw=none, at={(1.0,1.0)}, anchor=north east,font=\small},
legend cell align=left,
]
\addplot [thick, dashed, gray]
table {%
-16.5441242364738 0
-16.5441242364738 0.7
};
\addplot [very thick, MidnightBlue]
table {%
-13.2352993891791 5.05219293070858e-13
-13.3021443355891 2.05825068882034e-12
-13.3689892819991 8.038769482291e-12
-13.4358342284091 3.01002711420105e-11
-13.5026791748191 1.08058842088904e-10
-13.5695241212291 3.71948112238135e-10
-13.6363690676391 1.22761967091541e-09
-13.703214014049 3.88541167689218e-09
-13.770058960459 1.17934327544065e-08
-13.836903906869 3.43335601433984e-08
-13.903748853279 9.58797378067529e-08
-13.970593799689 2.56878942376166e-07
-14.037438746099 6.60390007322067e-07
-14.104283692509 1.62942503466722e-06
-14.171128638919 3.85957766174606e-06
-14.237973585329 8.77906132307628e-06
-14.304818531739 1.91830211203899e-05
-14.371663478149 4.02843232474005e-05
-14.438508424559 8.13454163652436e-05
-14.505353370969 0.000158045340654349
-14.572198317379 0.000295671862401375
-14.639043263789 0.000533101503267019
-14.705888210199 0.000927356629459576
-14.772733156609 0.00155836143375224
-14.839578103019 0.0025334377221303
-14.906423049429 0.00399115809416706
-14.973267995839 0.00610441074410488
-15.040112942249 0.00908280448773802
-15.1069578886589 0.0131746032563921
-15.1738028350689 0.0186679352142648
-15.2406477814789 0.0258899291011952
-15.3074927278889 0.0352009076844701
-15.3743376742989 0.0469795037322437
-15.4411826207089 0.061594575989866
-15.5080275671189 0.0793620014551975
-15.5748725135289 0.100488999535781
-15.6417174599389 0.125014606287185
-15.7085624063489 0.152760090791724
-15.7754073527589 0.183304841215112
-15.8422522991689 0.215999631691617
-15.9090972455789 0.250020225923821
-15.9759421919889 0.284452402130418
-16.0427871383989 0.318388874103353
-16.1096320848089 0.351013519104097
-16.1764770312189 0.38165129488892
-16.2433219776289 0.409772728951764
-16.3101669240389 0.434956507091933
-16.3770118704489 0.456827556412376
-16.4438568168589 0.474996523312243
-16.5107017632689 0.489026959953148
-16.5775467096788 0.498448653141407
-16.6443916560888 0.502821529311249
-16.7112366024988 0.501838316951246
-16.7780815489088 0.495440274532375
-16.8449264953188 0.483913062864297
-16.9117714417288 0.467931894223707
-16.9786163881388 0.448536362773748
-17.0454613345488 0.427032755011925
-17.1123062809588 0.404839873801779
-17.1791512273688 0.383307916393971
-17.2459961737788 0.363545023299929
-17.3128411201888 0.346282271150708
-17.3796860665988 0.331797694426288
-17.4465310130088 0.319907513582849
-17.5133759594188 0.31002177463391
-17.5802209058288 0.301253806284686
-17.6470658522388 0.292567919168833
-17.7139107986488 0.282946187091122
-17.7807557450588 0.271552000520565
-17.8476006914688 0.257865922265467
-17.9144456378788 0.241770195825571
-17.9812905842888 0.223564258665736
-18.0481355306987 0.20390550471423
-18.1149804771087 0.183685389894948
-18.1818254235187 0.163866398952204
-18.2486703699287 0.145315174953473
-18.3155153163387 0.128667506515823
-18.3823602627487 0.114251399827959
-18.4492052091587 0.102078285357883
-18.5160501555687 0.0918949883808782
-18.5828951019787 0.0832759071210482
-18.6497400483887 0.0757292467898767
-18.7165849947987 0.0687933906826522
-18.7834299412087 0.0621071419943456
-18.8502748876187 0.0554470682033875
-18.9171198340287 0.0487334112562898
-18.9839647804387 0.0420113379764541
-19.0508097268487 0.0354165758884345
-19.1176546732587 0.0291345116183055
-19.1844996196687 0.023360572096513
-19.2513445660787 0.0182677812430854
-19.3181895124887 0.0139850418440157
-19.3850344588987 0.0105870889772692
-19.4518794053086 0.00809451956674418
-19.5187243517186 0.0064803640817207
-19.5855692981286 0.0056788992121118
-19.6524142445386 0.00559309392058319
-19.7192591909486 0.00609902076360903
-19.7861041373586 0.00704802346396004
-19.8529490837686 0.00826940904339173
};
\end{axis}

\end{tikzpicture}


==> tikz/beta0.tex <==
% This file was created by matplotlib2tikz v0.5.15.
\begin{tikzpicture}

\begin{axis}[
width=3.0in,
height=1.5in,
axis lines=left,
enlarge x limits=0.1,
ylabel={Density},
ylabel near ticks,
ytick=\empty,
legend entries={{true $\beta_0$}, {$q(\beta_0)$}},
legend style={draw=none, at={(1.0,1.0)}, anchor=north east,font=\small},
legend cell align=left,
]
\addplot [thick, dashed, gray]
table {%
-1.25459881152638 0
-1.25459881152638 10
};
\addplot [very thick, MidnightBlue]
table {%
-1.3846001252532 0.0994103432712143
-1.38189822457957 0.119013603277019
-1.37919632390593 0.141960143663186
-1.3764944232323 0.168710087816997
-1.37379252255866 0.199765491467325
-1.37109062188503 0.23567020520197
-1.36838872121139 0.277008877312448
-1.36568682053776 0.324404962879766
-1.36298491986412 0.378517608358809
-1.36028301919048 0.440037289017542
-1.35758111851685 0.509680089993057
-1.35487921784321 0.588180540878532
-1.35217731716958 0.676282938940386
-1.34947541649594 0.774731127379731
-1.34677351582231 0.884256732367532
-1.34407161514867 1.00556590551315
-1.34136971447504 1.1393246663063
-1.3386678138014 1.28614299094489
-1.33596591312777 1.44655784857285
-1.33326401245413 1.62101544176614
-1.3305621117805 1.80985296332854
-1.32786021110686 2.01328023408348
-1.32515831043323 2.23136163420829
-1.32245640975959 2.46399878150339
-1.31975450908596 2.71091444157125
-1.31705260841232 2.97163817504537
-1.31435070773869 3.245494233803
-1.31164880706505 3.53159220986514
-1.30894690639142 3.82882091618547
-1.30624500571778 4.13584593700778
-1.30354310504415 4.45111122675914
-1.30084120437051 4.77284506101201
-1.29813930369688 5.0990705520425
-1.29543740302324 5.42762083676813
-1.29273550234961 5.75615892887182
-1.29003360167597 6.08220210282844
-1.28733170100234 6.40315054899689
-1.2846298003287 6.71631990999255
-1.28192789965507 7.01897718355629
-1.27922599898143 7.30837936054445
-1.2765240983078 7.58181406287413
-1.27382219763416 7.83664135941491
-1.27112029696053 8.07033587163715
-1.26841839628689 8.28052823841812
-1.26571649561326 8.46504499312375
-1.26301459493962 8.62194591739624
-1.26031269426599 8.74955797547933
-1.25761079359235 8.84650499987558
-1.25490889291872 8.91173239208829
-1.25220699224508 8.94452621859864
-1.24950509157145 8.94452621859864
-1.24680319089781 8.91173239208829
-1.24410129022418 8.84650499987558
-1.24139938955054 8.74955797547933
-1.23869748887691 8.62194591739624
-1.23599558820327 8.46504499312375
-1.23329368752964 8.28052823841812
-1.230591786856 8.07033587163715
-1.22788988618237 7.83664135941491
-1.22518798550873 7.58181406287413
-1.2224860848351 7.30837936054445
-1.21978418416146 7.01897718355629
-1.21708228348783 6.71631990999255
-1.21438038281419 6.40315054899689
-1.21167848214056 6.08220210282844
-1.20897658146692 5.75615892887182
-1.20627468079329 5.42762083676813
-1.20357278011965 5.0990705520425
-1.20087087944602 4.77284506101201
-1.19816897877238 4.45111122675914
-1.19546707809875 4.13584593700778
-1.19276517742511 3.82882091618547
-1.19006327675147 3.53159220986514
-1.18736137607784 3.245494233803
-1.1846594754042 2.97163817504537
-1.18195757473057 2.71091444157125
-1.17925567405693 2.46399878150339
-1.1765537733833 2.23136163420829
-1.17385187270966 2.01328023408348
-1.17114997203603 1.80985296332852
-1.16844807136239 1.62101544176614
-1.16574617068876 1.44655784857284
-1.16304427001512 1.28614299094489
-1.16034236934149 1.1393246663063
-1.15764046866785 1.00556590551315
-1.15493856799422 0.884256732367532
-1.15223666732058 0.774731127379731
-1.14953476664695 0.676282938940386
-1.14683286597331 0.588180540878532
-1.14413096529968 0.509680089993057
-1.14142906462604 0.440037289017542
-1.13872716395241 0.378517608358809
-1.13602526327877 0.324404962879766
-1.13332336260514 0.277008877312448
-1.1306214619315 0.23567020520197
-1.12791956125787 0.199765491467325
-1.12521766058423 0.168710087816997
-1.1225157599106 0.141960143663186
-1.11981385923696 0.119013603277019
-1.11711195856333 0.0994103432712143
};
\end{axis}

\end{tikzpicture}


==> tikz/beta1.tex <==
% This file was created by matplotlib2tikz v0.5.15.
\begin{tikzpicture}

\begin{axis}[
width=3.0in,
height=1.5in,
axis lines=left,
enlarge x limits=0.1,
ylabel={Density},
ylabel near ticks,
ytick=\empty,
legend entries={{true $\beta_1$}, {$q(\beta_1)$}},
legend style={draw=none, at={(1.0,1.0)}, anchor=north east,font=\small},
legend cell align=left,
]
\addplot [thick, dashed, gray]
table {%
4.50714306409916 0
4.50714306409916 10
};
\addplot [very thick, MidnightBlue]
table {%
4.34573828801513 0.0847196368493868
4.34890870851549 0.10142595748068
4.35207912901586 0.120981493700508
4.35524954951622 0.143778372575268
4.35841997001659 0.170244456816511
4.36159039051695 0.200843227615254
4.36476081101732 0.236072934844829
4.36793123151768 0.276464900360839
4.37110165201805 0.32258086297689
4.37427207251841 0.375009260596227
4.37744249301878 0.434360356404465
4.38061291351914 0.501260132350176
4.38378333401951 0.576342894603564
4.38695375451987 0.660242562370592
4.39012417502024 0.753582643240854
4.3932945955206 0.856964934833564
4.39646501602097 0.970957033310708
4.39963543652134 1.0960787735333
4.4028058570217 1.23278777217752
4.40597627752207 1.3814642926944
4.40914669802243 1.5423956980579
4.4123171185228 1.71576080209543
4.41548753902316 1.9016144709815
4.41865795952353 2.09987286128549
4.42182838002389 2.31029970787936
4.42499880052426 2.5324940921969
4.42816922102462 2.7658801271254
4.43133964152499 3.00969898779668
4.43451006202535 3.26300369666362
4.43768048252572 3.52465703586171
4.44085090302608 3.79333290982064
4.44402132352645 4.06752141680225
4.44719174402681 4.34553781048589
4.45036216452718 4.62553544345631
4.45353258502754 4.90552268561157
4.45670300552791 5.18338370475588
4.45987342602827 5.45690288708667
4.46304384652864 5.72379256539229
4.466214267029 5.98172361625076
4.46938468752937 6.22835838815748
4.47255510802973 6.46138533405777
4.4757255285301 6.67855464775127
4.47889594903046 6.8777141472326
4.48206636953083 7.05684461189273
4.48523679003119 7.21409376662747
4.48840721053156 7.34780811554017
4.49157763103192 7.45656186150507
4.49474805153229 7.53918220492418
4.49791847203266 7.59477039423177
4.50108889253302 7.62271799989771
4.50425931303339 7.62271799989771
4.50742973353375 7.59477039423177
4.51060015403412 7.53918220492418
4.51377057453448 7.45656186150507
4.51694099503485 7.34780811554017
4.52011141553521 7.21409376662747
4.52328183603558 7.05684461189273
4.52645225653594 6.8777141472326
4.52962267703631 6.67855464775127
4.53279309753667 6.46138533405777
4.53596351803704 6.22835838815748
4.5391339385374 5.98172361625076
4.54230435903777 5.72379256539229
4.54547477953813 5.45690288708667
4.5486452000385 5.18338370475588
4.55181562053886 4.90552268561157
4.55498604103923 4.62553544345631
4.55815646153959 4.34553781048589
4.56132688203996 4.06752141680225
4.56449730254032 3.79333290982064
4.56766772304069 3.52465703586171
4.57083814354105 3.26300369666362
4.57400856404142 3.00969898779668
4.57717898454178 2.7658801271254
4.58034940504215 2.5324940921969
4.58351982554252 2.31029970787936
4.58669024604288 2.09987286128549
4.58986066654325 1.9016144709815
4.59303108704361 1.71576080209543
4.59620150754398 1.5423956980579
4.59937192804434 1.3814642926944
4.60254234854471 1.23278777217752
4.60571276904507 1.0960787735333
4.60888318954544 0.970957033310708
4.6120536100458 0.856964934833564
4.61522403054617 0.753582643240854
4.61839445104653 0.660242562370592
4.6215648715469 0.576342894603564
4.62473529204726 0.501260132350176
4.62790571254763 0.434360356404465
4.63107613304799 0.375009260596227
4.63424655354836 0.32258086297689
4.63741697404872 0.276464900360839
4.64058739454909 0.236072934844829
4.64375781504945 0.200843227615254
4.64692823554982 0.170244456816511
4.65009865605018 0.143778372575268
4.65326907655055 0.120981493700508
4.65643949705091 0.10142595748068
4.65960991755128 0.0847196368493868
};
\end{axis}

\end{tikzpicture}


==> tikz/beta2.tex <==
% This file was created by matplotlib2tikz v0.5.15.
\begin{tikzpicture}

\begin{axis}[
width=3.0in,
height=1.5in,
axis lines=left,
enlarge x limits=0.1,
ylabel={Density},
ylabel near ticks,
ytick=\empty,
legend entries={{true $\beta_2$}, {$q(\beta_2)$}},
legend style={draw=none, at={(1.0,1.0)}, anchor=north east,font=\small},
legend cell align=left,
]
\addplot [thick, dashed, gray]
table {%
2.31993941811405 0
2.31993941811405 10
};
\addplot [very thick, MidnightBlue]
table {%
2.17749552056193 0.0994200051212747
2.18019715865905 0.119025170399235
2.18289879675616 0.141973940996314
2.18560043485327 0.168726485019929
2.18830207295039 0.199784906994549
2.1910037110475 0.235693110365672
2.19370534914461 0.277035800247729
2.19640698724172 0.324436492316309
2.19910862533884 0.378554397089809
2.20181026343595 0.440080056944581
2.20451190153306 0.509729626615162
2.20721353963017 0.588237707084861
2.20991517772729 0.676348667959524
2.2126168158244 0.774806424735553
2.21531845392151 0.884342674691867
2.21802009201863 1.00566363806981
2.22072173011574 1.13943539909057
2.22342336821285 1.28626799323666
2.22612500630996 1.44669844184086
2.22882664440708 1.62117299084632
2.23152828250419 1.8100288658291
2.2342299206013 2.01347590800542
2.23693155869842 2.23157850380988
2.23963319679553 2.46423826148096
2.24233483489264 2.71117791967622
2.24503647298975 2.97192699330649
2.24773811108687 3.24580966857194
2.25043974918398 3.53193545095336
2.25314138728109 3.82919304540647
2.25584302537821 4.13624790648096
2.25854466347532 4.45154383736945
2.26124630157243 4.77330894144763
2.26394793966954 5.09956613885468
2.26664957776666 5.42814835590733
2.26935121586377 5.75671837915301
2.27205285396088 6.0827932417665
2.274754492058 6.40377288142713
2.27745613015511 6.71697267985326
2.28015776825222 7.01965936916085
2.28285940634933 7.3090896736089
2.28556104444645 7.58255095149406
2.28826268254356 7.83740301510686
2.29096432064067 8.07112024047207
2.29366595873779 8.2813330361849
2.2963675968349 8.46586772436868
2.29906923493201 8.62278389809264
2.30177087302912 8.75040835899549
2.30447251112624 8.84736480582791
2.30717414922335 8.91259853759506
2.30987578732046 8.94539555138979
2.31257742541758 8.94539555138979
2.31527906351469 8.91259853759505
2.3179807016118 8.84736480582791
2.32068233970891 8.75040835899549
2.32338397780603 8.62278389809264
2.32608561590314 8.46586772436868
2.32878725400025 8.2813330361849
2.33148889209736 8.07112024047207
2.33419053019448 7.83740301510686
2.33689216829159 7.58255095149406
2.3395938063887 7.3090896736089
2.34229544448582 7.01965936916085
2.34499708258293 6.71697267985321
2.34769872068004 6.40377288142713
2.35040035877715 6.0827932417665
2.35310199687427 5.75671837915301
2.35580363497138 5.42814835590733
2.35850527306849 5.09956613885468
2.36120691116561 4.77330894144763
2.36390854926272 4.45154383736945
2.36661018735983 4.13624790648096
2.36931182545694 3.82919304540647
2.37201346355406 3.53193545095336
2.37471510165117 3.24580966857189
2.37741673974828 2.97192699330649
2.3801183778454 2.71117791967622
2.38282001594251 2.46423826148096
2.38552165403962 2.23157850380988
2.38822329213673 2.01347590800542
2.39092493023385 1.8100288658291
2.39362656833096 1.62117299084632
2.39632820642807 1.44669844184086
2.39902984452519 1.28626799323666
2.4017314826223 1.13943539909057
2.40443312071941 1.00566363806979
2.40713475881652 0.884342674691867
2.40983639691364 0.774806424735553
2.41253803501075 0.676348667959524
2.41523967310786 0.588237707084861
2.41794131120498 0.509729626615162
2.42064294930209 0.440080056944581
2.4233445873992 0.378554397089809
2.42604622549631 0.324436492316309
2.42874786359343 0.277035800247729
2.43144950169054 0.235693110365672
2.43415113978765 0.199784906994543
2.43685277788477 0.168726485019929
2.43955441598188 0.141973940996314
2.44225605407899 0.119025170399235
2.4449576921761 0.0994200051212747
};
\end{axis}

\end{tikzpicture}


==> tikz/beta3.tex <==
% This file was created by matplotlib2tikz v0.5.15.
\begin{tikzpicture}

\begin{axis}[
width=3.0in,
height=1.5in,
axis lines=left,
enlarge x limits=0.1,
ylabel={Density},
ylabel near ticks,
ytick=\empty,
legend entries={{true $\beta_3$}, {$q(\beta_3)$}},
legend style={draw=none, at={(1.0,1.0)}, anchor=north east,font=\small},
legend cell align=left,
]
\addplot [thick, dashed, gray]
table {%
0.986584841970366 0
0.986584841970366 10
};
\addplot [very thick, MidnightBlue]
table {%
0.845995739102364 0.0957297390446682
0.848801522092386 0.114607200916625
0.851607305082408 0.136704160356275
0.85441308807243 0.162463704977476
0.857218871062452 0.192369302217613
0.860024654052474 0.226944666945143
0.862830437042496 0.26675280122341
0.865636220032519 0.312394077108754
0.868442003022541 0.364503236581151
0.871247786012563 0.423745190504442
0.874053569002585 0.49080951142261
0.876859351992607 0.566403533441557
0.879665134982629 0.651243996698592
0.882470917972651 0.746047204077195
0.885276700962674 0.851517693758399
0.888082483952696 0.968335472540955
0.890888266942718 1.09714190096996
0.89369404993274 1.23852437126565
0.896499832922762 1.39299997163367
0.899305615912784 1.56099838428567
0.902111398902806 1.74284431767804
0.904917181892829 1.93873982415276
0.907722964882851 2.14874690025235
0.910528747872873 2.37277080631509
0.913334530862895 2.61054457236931
0.916140313852917 2.86161517676441
0.918946096842939 3.12533189051869
0.921751879832961 3.40083727243771
0.924557662822983 3.68706127646313
0.927363445813006 3.98271889272663
0.930169228803028 4.28631168724502
0.93297501179305 4.59613353255179
0.935780794783072 4.91028073392366
0.938586577773094 5.22666665499454
0.941392360763116 5.54304083486749
0.944198143753138 5.85701246933826
0.947003926743161 6.16607800505092
0.949809709733183 6.46765247123206
0.952615492723205 6.75910405327903
0.955421275713227 7.03779130020314
0.958227058703249 7.30110225798107
0.961032841693271 7.54649473724003
0.963838624683293 7.77153685997138
0.966644407673316 7.97394698912894
0.969450190663338 8.15163212928732
0.97225597365336 8.30272389742954
0.975061756643382 8.4256112008756
0.977867539633404 8.5189688238474
0.980673322623426 8.58178121368143
0.983479105613448 8.61336086978972
0.986284888603471 8.61336086978972
0.989090671593493 8.58178121368143
0.991896454583515 8.5189688238474
0.994702237573537 8.4256112008756
0.997508020563559 8.30272389742954
1.00031380355358 8.15163212928732
1.0031195865436 7.97394698912894
1.00592536953363 7.77153685997139
1.00873115252365 7.54649473724004
1.01153693551367 7.30110225798107
1.01434271850369 7.03779130020314
1.01714850149371 6.75910405327903
1.01995428448374 6.46765247123206
1.02276006747376 6.16607800505091
1.02556585046378 5.85701246933825
1.0283716334538 5.54304083486749
1.03117741644382 5.22666665499454
1.03398319943385 4.91028073392366
1.03678898242387 4.5961335325518
1.03959476541389 4.28631168724503
1.04240054840391 3.98271889272663
1.04520633139394 3.68706127646313
1.04801211438396 3.40083727243771
1.05081789737398 3.12533189051869
1.053623680364 2.8616151767644
1.05642946335402 2.6105445723693
1.05923524634405 2.37277080631509
1.06204102933407 2.14874690025235
1.06484681232409 1.93873982415276
1.06765259531411 1.74284431767805
1.07045837830413 1.56099838428568
1.07326416129416 1.39299997163367
1.07606994428418 1.23852437126565
1.0788757272742 1.09714190096996
1.08168151026422 0.96833547254096
1.08448729325425 0.851517693758395
1.08729307624427 0.746047204077192
1.09009885923429 0.651243996698592
1.09290464222431 0.566403533441557
1.09571042521433 0.49080951142261
1.09851620820436 0.423745190504444
1.10132199119438 0.364503236581153
1.1041277741844 0.312394077108753
1.10693355717442 0.26675280122341
1.10973934016444 0.226944666945143
1.11254512315447 0.192369302217614
1.11535090614449 0.162463704977475
1.11815668913451 0.136704160356274
1.12096247212453 0.114607200916625
1.12376825511456 0.0957297390446682
};
\end{axis}

\end{tikzpicture}


==> tikz/beta4.tex <==
% This file was created by matplotlib2tikz v0.5.15.
\begin{tikzpicture}

\begin{axis}[
width=3.0in,
height=1.5in,
axis lines=left,
enlarge x limits=0.1,
ylabel={Density},
ylabel near ticks,
ytick=\empty,
legend entries={{true $\beta_4$}, {$q(\beta_4)$}},
legend style={draw=none, at={(1.0,1.0)}, anchor=north east,font=\small},
legend cell align=left,
]
\addplot [thick, dashed, gray]
table {%
-3.43981359557564 0
-3.43981359557564 10
};
\addplot [very thick, MidnightBlue]
table {%
-3.56477700546384 0.0990877818607054
-3.56206630926692 0.118627434247927
-3.55935561307 0.141499518916615
-3.55664491687309 0.168162666270076
-3.55393422067617 0.199117302993386
-3.55122352447925 0.234905515016792
-3.54851282828233 0.276110053596034
-3.54580213208542 0.323352350858125
-3.5430914358885 0.3772894144945
-3.54038073969158 0.43860947935558
-3.53767004349467 0.508026307063375
-3.53495934729775 0.586272043848377
-3.53224865110083 0.674088571920725
-3.52953795490391 0.772217320898544
-3.526827258707 0.881387543010997
-3.52411656251008 1.00230309858413
-3.52140586631316 1.13562784604295
-3.51869517011624 1.28196978236695
-3.51598447391933 1.44186413437105
-3.51327377772241 1.61575565681672
-3.51056308152549 1.80398044840246
-3.50785238532857 2.00674764913621
-3.50514168913166 2.2241214302979
-3.50243099293474 2.45600372891326
-3.49972029673782 2.70211821014031
-3.49700960054091 2.96199596106921
-3.49429890434399 3.23496342620889
-3.49158820814707 3.52013308672892
-3.48887751195015 3.81639736110385
-3.48616681575324 4.12242616341894
-3.48345611955632 4.43666849707539
-3.4807454233594 4.75735838644311
-3.47803472716248 5.08252535829877
-3.47532403096557 5.41000958048226
-3.47261333476865 5.73748164960578
-3.46990263857173 6.06246689596034
-3.46719194237481 6.38237394562925
-3.4644812461779 6.6945271512885
-3.46177054998098 6.99620237857971
-3.45905985378406 7.28466551872985
-3.45634915758715 7.55721299463653
-3.45363846139023 7.81121344107799
-3.45092776519331 8.04414967373889
-3.44821706899639 8.2536600194738
-3.44550637279948 8.43757806399793
-3.44279567660256 8.59396988447118
-3.44008498040564 8.72116787371497
-3.43737428420872 8.81780032954718
-3.43466358801181 8.88281607537638
-3.43195289181489 8.9155034942174
-3.42924219561797 8.9155034942174
-3.42653149942105 8.88281607537638
-3.42382080322414 8.81780032954718
-3.42111010702722 8.72116787371497
-3.4183994108303 8.59396988447118
-3.41568871463339 8.43757806399793
-3.41297801843647 8.2536600194738
-3.41026732223955 8.04414967373889
-3.40755662604263 7.81121344107799
-3.40484592984572 7.55721299463653
-3.4021352336488 7.2846655187298
-3.39942453745188 6.99620237857971
-3.39671384125496 6.6945271512885
-3.39400314505805 6.38237394562925
-3.39129244886113 6.06246689596034
-3.38858175266421 5.73748164960578
-3.38587105646729 5.41000958048226
-3.38316036027038 5.08252535829877
-3.38044966407346 4.75735838644311
-3.37773896787654 4.43666849707539
-3.37502827167963 4.12242616341894
-3.37231757548271 3.81639736110385
-3.36960687928579 3.52013308672892
-3.36689618308887 3.23496342620889
-3.36418548689196 2.96199596106921
-3.36147479069504 2.70211821014031
-3.35876409449812 2.45600372891326
-3.3560533983012 2.2241214302979
-3.35334270210429 2.00674764913621
-3.35063200590737 1.80398044840246
-3.34792130971045 1.61575565681672
-3.34521061351353 1.44186413437105
-3.34249991731662 1.28196978236695
-3.3397892211197 1.13562784604295
-3.33707852492278 1.00230309858413
-3.33436782872587 0.881387543010997
-3.33165713252895 0.772217320898544
-3.32894643633203 0.674088571920725
-3.32623574013511 0.586272043848377
-3.3235250439382 0.508026307063375
-3.32081434774128 0.43860947935558
-3.31810365154436 0.3772894144945
-3.31539295534744 0.323352350858125
-3.31268225915053 0.276110053596027
-3.30997156295361 0.234905515016792
-3.30726086675669 0.199117302993386
-3.30455017055977 0.168162666270076
-3.30183947436286 0.141499518916615
-3.29912877816594 0.118627434247927
-3.29641808196902 0.0990877818607054
};
\end{axis}

\end{tikzpicture}


==> tikz/beta_bernoulli.tex <==
\begin{tikzpicture}[x=1.7cm,y=1.8cm,scale=0.9]
%\begin{tikzpicture}[scale=0.6]

  % Nodes
  \node[latent] (theta) {$\theta$};
  \factor[right=of theta, xshift=0.3cm] {thetastar} {$\theta^*$} {} {};

  \factor[above=of thetastar] {n} {\texttt{tf.ones(50)}} {} {};
  \node[latent, right=of thetastar, xshift=-0.5cm] (x) {$\mbx$};
  \factor[right=of x, xshift=0.3cm] {xstar} {$\mbx^*$} {} {};

  % Edges
  \edge{theta}{thetastar};
  \edge{thetastar}{x};
  \edge{n}{x};
  \edge{x}{xstar};

\end{tikzpicture}


==> tikz/decoder.tex <==
\begin{tikzpicture}

  % Nodes
  \node[latent] (z) {$\mbz_n$};
  \node[obs, right=of z] (x) {$\mbx_n$};

  \factor[empty, right=of z] {h} {} {} {};
  \factor[right=of z, yshift=1.0cm] {theta} {$\theta$} {} {};
  % \factor[left=of h, xshift=-0.5cm] {phi} {$\phi$} {} {};

  % Edges
  \edge{z}{x};
  % \draw[style=arrow, densely dotted, bend left] (x) to (z);
  \edge{theta}{x};
  % \draw[style=arrow, densely dotted] (phi) to (z);

  % Plates
  \plate[inner sep=0.25cm, yshift=0.05cm,
    label={[xshift=-14pt,yshift=14pt]south east:$N$}] {plate1} {
    (z)(x)
  } {};

\end{tikzpicture}


==> tikz/dynamic_graph.tex <==
\begin{tikzpicture}[x=1.7cm,y=1.8cm,scale=0.9]
%\begin{tikzpicture}[scale=0.6]

  % Nodes
  \node[latent] (p) {$\mbp$};
  \factor[right=of p, xshift=0.3cm] {pstar} {$\mbp^*$} {} {};

  \factor[above=of pstar] {n} {} {} {};
  \factor[empty, right=of n, yshift=0.1cm] {nn} {\texttt{tf.while_loop(...)}} {} {};
  \factor[left=of n, xshift=-0.5cm] {astar} {$\mba^*$} {} {};
  \node[latent, left=of astar, xshift=0.5cm] (a) {$\mba$};
  \node[latent, right=of pstar, xshift=-0.5cm] (x) {$\mbx$};
  \factor[right=of x, xshift=0.3cm] {xstar} {$\mbx^*$} {} {};

  % Edges
  \edge{p}{pstar};
  \edge{pstar}{x};
  \edge{n}{x};
  \edge{x}{xstar};
  \edge{a}{astar};
  \edge{astar}{n};

\end{tikzpicture}


==> tikz/elbo.tex <==
% This file was created by matplotlib2tikz v0.5.15.
\begin{tikzpicture}

\begin{axis}[
width=5.5in,
height=1.5in,
axis lines=left,
enlarge x limits=0.09,
ylabel={\textsc{elbo}},
ylabel near ticks,
ytick=\empty,
% legend entries={{$\textsc{elbo}$}},
% legend style={draw=none, at={(1.0,1.0)}, anchor=north east,font=\small},
% legend cell align=left,
]
\addplot [very thick, MidnightBlue]
table {%
1 -24832.922
2 -19803.498
3 -23561.203
4 -15824.293
5 -20963.410
6 -22910.539
7 -26589.451
8 -18808.270
9 -9747.762
10 -12387.727
11 -17470.422
12 -12321.565
13 -17315.900
14 -19084.033
15 -16630.318
16 -14351.264
17 -10512.238
18 -10711.228
19 -13574.313
20 -12119.984
21 -7890.950
22 -6892.946
23 -11034.027
24 -6176.863
25 -6172.959
26 -3107.659
27 -7020.251
28 -4452.798
29 -6089.138
30 -6615.671
31 -5675.927
32 -5712.329
33 -3730.986
34 -3880.640
35 -2384.833
36 -1533.137
37 -4068.863
38 -3454.978
39 -919.619
40 -2226.556
41 -2632.443
42 -4297.725
43 -3595.808
44 -3212.551
45 -3748.414
46 -1623.859
47 -1570.649
48 -740.249
49 -2372.888
50 -1205.361
51 -1917.089
52 -2547.169
53 -4118.985
54 -621.050
55 -757.427
56 -1556.877
57 -1209.368
58 -889.026
59 -1362.566
60 -966.671
61 -845.125
62 -1561.782
63 -1137.697
64 -1877.333
65 -1303.988
66 -1014.029
67 -591.169
68 -611.487
69 -991.204
70 -681.929
71 -984.964
72 -658.884
73 -763.687
74 -714.870
75 -763.138
76 -1100.189
77 -909.522
78 -784.309
79 -874.663
80 -824.489
81 -841.660
82 -717.680
83 -575.089
84 -705.678
85 -583.816
86 -738.280
87 -730.617
88 -509.557
89 -653.959
90 -559.539
91 -562.100
92 -984.054
93 -689.061
94 -538.112
95 -761.587
96 -533.470
97 -559.037
98 -589.960
99 -838.655
100 -584.534
101 -962.970
102 -518.553
103 -612.928
104 -522.122
105 -845.492
106 -619.405
107 -576.229
108 -865.849
109 -589.953
110 -508.640
111 -669.911
112 -607.241
113 -560.890
114 -629.296
115 -626.430
116 -568.982
117 -605.701
118 -629.469
119 -537.192
120 -781.661
121 -500.954
122 -540.029
123 -535.272
124 -529.918
125 -578.479
126 -601.557
127 -682.052
128 -701.809
129 -529.723
130 -532.800
131 -542.383
132 -670.603
133 -499.615
134 -529.973
135 -633.945
136 -542.460
137 -530.477
138 -531.029
139 -548.708
140 -503.343
141 -576.710
142 -550.642
143 -573.576
144 -599.329
145 -514.116
146 -676.929
147 -520.751
148 -549.704
149 -519.155
150 -532.308
151 -606.272
152 -529.381
153 -521.502
154 -515.503
155 -566.671
156 -627.266
157 -519.156
158 -505.319
159 -548.680
160 -574.648
161 -624.666
162 -565.911
163 -527.196
164 -516.848
165 -555.894
166 -555.441
167 -552.636
168 -533.432
169 -616.256
170 -514.473
171 -515.411
172 -521.036
173 -542.845
174 -538.216
175 -580.167
176 -550.768
177 -594.729
178 -550.794
179 -519.260
180 -524.028
181 -539.773
182 -536.005
183 -500.866
184 -503.364
185 -594.558
186 -507.863
187 -545.172
188 -514.240
189 -505.776
190 -533.364
191 -512.997
192 -563.213
193 -631.401
194 -531.153
195 -554.997
196 -543.574
197 -572.771
198 -549.754
199 -526.739
200 -545.172
201 -499.916
202 -499.685
203 -518.962
204 -577.682
205 -516.530
206 -507.992
207 -502.159
208 -558.325
209 -527.241
210 -501.722
211 -530.918
212 -531.191
213 -565.879
214 -506.361
215 -509.624
216 -507.127
217 -544.332
218 -507.483
219 -526.420
220 -562.512
221 -530.384
222 -518.334
223 -506.957
224 -583.284
225 -501.156
226 -521.283
227 -522.312
228 -580.823
229 -530.023
230 -522.596
231 -530.254
232 -501.868
233 -575.415
234 -521.655
235 -500.199
236 -534.586
237 -503.783
238 -601.045
239 -501.512
240 -530.466
241 -518.048
242 -510.544
243 -491.884
244 -524.739
245 -505.006
246 -534.611
247 -549.057
248 -499.555
249 -556.432
250 -526.919
251 -533.946
252 -506.801
253 -546.932
254 -512.135
255 -495.986
256 -556.187
257 -507.510
258 -511.102
259 -502.828
260 -513.216
261 -508.672
262 -558.700
263 -527.179
264 -543.484
265 -506.969
266 -532.850
267 -506.210
268 -516.335
269 -495.212
270 -517.379
271 -528.253
272 -497.483
273 -572.889
274 -546.855
275 -498.365
276 -543.458
277 -518.540
278 -493.510
279 -517.002
280 -536.921
281 -509.926
282 -525.150
283 -520.514
284 -500.861
285 -506.285
286 -520.448
287 -505.468
288 -514.473
289 -510.371
290 -501.895
291 -517.209
292 -518.540
293 -522.171
294 -527.152
295 -498.954
296 -497.152
297 -523.719
298 -496.689
299 -520.748
300 -518.319
301 -524.671
302 -510.265
303 -510.676
304 -508.489
305 -497.077
306 -526.555
307 -520.639
308 -517.420
309 -523.865
310 -537.216
311 -503.112
312 -544.220
313 -510.059
314 -521.773
315 -505.111
316 -503.992
317 -524.134
318 -512.138
319 -498.316
320 -504.593
321 -499.354
322 -546.580
323 -514.315
324 -515.279
325 -512.180
326 -517.124
327 -506.894
328 -494.740
329 -533.814
330 -569.474
331 -502.172
332 -571.643
333 -513.843
334 -510.310
335 -503.516
336 -575.851
337 -504.016
338 -534.706
339 -497.825
340 -512.104
341 -518.426
342 -503.748
343 -509.475
344 -499.075
345 -533.529
346 -504.493
347 -500.657
348 -567.336
349 -532.630
350 -514.995
351 -526.937
352 -513.165
353 -531.044
354 -550.746
355 -504.847
356 -521.411
357 -498.129
358 -508.284
359 -506.762
360 -506.213
361 -512.521
362 -499.582
363 -501.453
364 -519.875
365 -511.799
366 -495.873
367 -506.501
368 -565.908
369 -509.649
370 -515.521
371 -526.465
372 -518.555
373 -502.669
374 -504.838
375 -509.898
376 -504.504
377 -510.423
378 -542.953
379 -504.786
380 -526.260
381 -521.690
382 -531.245
383 -516.041
384 -540.712
385 -504.336
386 -504.113
387 -502.955
388 -501.416
389 -497.498
390 -514.521
391 -500.098
392 -515.770
393 -499.772
394 -508.010
395 -507.638
396 -520.820
397 -529.995
398 -510.079
399 -524.253
400 -514.175
401 -502.353
402 -508.909
403 -504.541
404 -512.921
405 -504.037
406 -499.760
407 -503.540
408 -506.858
409 -499.937
410 -498.388
411 -499.468
412 -498.646
413 -505.261
414 -508.928
415 -503.252
416 -519.530
417 -510.247
418 -510.240
419 -523.058
420 -519.503
421 -500.548
422 -506.653
423 -502.075
424 -546.387
425 -530.292
426 -540.231
427 -499.338
428 -506.619
429 -515.662
430 -529.709
431 -529.118
432 -508.514
433 -523.447
434 -517.518
435 -501.008
436 -537.748
437 -501.082
438 -504.598
439 -503.611
440 -500.672
441 -510.425
442 -499.719
443 -511.103
444 -505.230
445 -511.932
446 -500.884
447 -539.216
448 -529.175
449 -537.471
450 -524.694
451 -502.843
452 -496.148
453 -506.900
454 -507.648
455 -509.699
456 -520.198
457 -519.453
458 -506.753
459 -518.399
460 -495.285
461 -505.901
462 -522.508
463 -527.759
464 -508.374
465 -504.670
466 -503.456
467 -539.282
468 -496.581
469 -500.324
470 -515.431
471 -508.935
472 -501.346
473 -497.972
474 -500.478
475 -521.828
476 -542.320
477 -506.258
478 -495.614
479 -505.659
480 -514.763
481 -512.574
482 -516.924
483 -497.719
484 -512.537
485 -496.289
486 -503.220
487 -519.888
488 -510.391
489 -496.645
490 -501.112
491 -507.252
492 -503.251
493 -496.841
494 -518.408
495 -503.256
496 -510.145
497 -508.684
498 -541.055
499 -510.272
500 -508.380
501 -526.208
502 -505.449
503 -508.021
504 -501.584
505 -496.387
506 -517.301
507 -506.702
508 -501.748
509 -500.537
510 -496.489
511 -507.099
512 -513.221
513 -514.784
514 -494.533
515 -511.332
516 -506.822
517 -524.429
518 -496.344
519 -510.229
520 -501.417
521 -520.455
522 -499.426
523 -511.695
524 -504.585
525 -503.283
526 -511.264
527 -515.652
528 -509.630
529 -511.151
530 -506.625
531 -505.202
532 -497.890
533 -510.685
534 -506.627
535 -507.428
536 -504.274
537 -509.759
538 -522.179
539 -523.910
540 -504.896
541 -502.109
542 -506.130
543 -517.468
544 -500.137
545 -498.487
546 -501.097
547 -500.590
548 -507.752
549 -499.834
550 -502.212
551 -504.722
552 -500.224
553 -504.556
554 -504.306
555 -503.422
556 -502.557
557 -498.314
558 -505.328
559 -510.563
560 -504.654
561 -499.723
562 -516.698
563 -501.232
564 -508.030
565 -510.750
566 -500.261
567 -498.932
568 -502.426
569 -505.373
570 -498.250
571 -503.679
572 -514.284
573 -512.353
574 -499.591
575 -499.622
576 -502.963
577 -496.011
578 -511.305
579 -506.990
580 -500.962
581 -503.827
582 -501.354
583 -500.075
584 -515.265
585 -504.798
586 -513.242
587 -498.378
588 -497.362
589 -516.766
590 -510.508
591 -502.276
592 -523.989
593 -513.169
594 -499.786
595 -497.028
596 -508.840
597 -505.038
598 -516.705
599 -510.934
600 -516.177
601 -503.793
602 -500.364
603 -517.858
604 -502.610
605 -511.523
606 -510.420
607 -498.120
608 -511.895
609 -498.941
610 -497.207
611 -500.341
612 -507.238
613 -498.622
614 -499.937
615 -504.822
616 -513.693
617 -503.950
618 -503.808
619 -507.735
620 -510.914
621 -496.255
622 -499.346
623 -503.904
624 -519.045
625 -500.680
626 -506.674
627 -504.924
628 -523.276
629 -515.196
630 -503.100
631 -506.020
632 -497.345
633 -502.293
634 -517.487
635 -497.628
636 -506.710
637 -515.729
638 -500.366
639 -500.153
640 -512.040
641 -498.316
642 -502.173
643 -504.783
644 -501.223
645 -500.492
646 -509.528
647 -498.987
648 -502.461
649 -502.459
650 -511.940
651 -505.319
652 -502.409
653 -501.323
654 -507.214
655 -499.913
656 -530.570
657 -512.025
658 -508.064
659 -503.212
660 -499.930
661 -505.267
662 -514.629
663 -500.950
664 -505.419
665 -505.696
666 -497.856
667 -508.020
668 -510.515
669 -502.513
670 -503.230
671 -515.594
672 -496.592
673 -503.725
674 -500.498
675 -499.564
676 -516.964
677 -503.196
678 -505.050
679 -500.136
680 -499.966
681 -496.349
682 -506.102
683 -500.523
684 -500.489
685 -506.254
686 -500.197
687 -501.952
688 -519.274
689 -499.919
690 -503.175
691 -504.537
692 -499.757
693 -502.693
694 -498.425
695 -502.422
696 -504.033
697 -503.499
698 -517.570
699 -505.387
700 -500.494
701 -509.516
702 -507.658
703 -503.182
704 -506.818
705 -498.547
706 -496.710
707 -501.242
708 -499.315
709 -509.116
710 -497.264
711 -499.059
712 -498.797
713 -497.495
714 -508.322
715 -506.021
716 -505.151
717 -512.350
718 -509.821
719 -501.822
720 -500.342
721 -495.944
722 -501.319
723 -502.265
724 -501.476
725 -503.717
726 -504.835
727 -498.007
728 -511.145
729 -512.207
730 -495.707
731 -505.319
732 -517.518
733 -500.396
734 -498.152
735 -496.250
736 -511.999
737 -502.275
738 -500.993
739 -501.565
740 -502.559
741 -502.758
742 -499.287
743 -504.771
744 -497.680
745 -501.568
746 -508.972
747 -501.550
748 -499.927
749 -506.345
750 -505.651
751 -505.419
752 -510.120
753 -510.091
754 -503.827
755 -495.517
756 -504.425
757 -508.215
758 -503.453
759 -500.999
760 -499.582
761 -494.836
762 -494.701
763 -510.070
764 -506.157
765 -505.592
766 -503.926
767 -496.379
768 -505.495
769 -513.070
770 -501.799
771 -499.353
772 -503.395
773 -495.691
774 -512.763
775 -503.920
776 -509.860
777 -504.101
778 -501.568
779 -504.793
780 -507.061
781 -507.604
782 -526.716
783 -506.790
784 -498.373
785 -499.975
786 -507.128
787 -504.331
788 -498.521
789 -500.208
790 -502.291
791 -505.092
792 -501.648
793 -504.965
794 -499.602
795 -498.995
796 -506.491
797 -517.031
798 -502.801
799 -520.839
800 -505.293
801 -500.011
802 -500.577
803 -499.595
804 -501.668
805 -519.901
806 -501.038
807 -498.892
808 -500.228
809 -506.250
810 -499.398
811 -504.560
812 -497.615
813 -499.576
814 -501.447
815 -511.313
816 -496.942
817 -505.703
818 -499.415
819 -505.719
820 -508.774
821 -516.705
822 -498.311
823 -496.940
824 -503.315
825 -498.452
826 -503.590
827 -496.700
828 -505.269
829 -497.584
830 -497.001
831 -503.100
832 -500.741
833 -497.989
834 -500.802
835 -507.409
836 -498.523
837 -495.966
838 -501.295
839 -505.662
840 -504.811
841 -499.122
842 -508.961
843 -503.303
844 -504.203
845 -519.745
846 -510.439
847 -500.487
848 -501.894
849 -499.687
850 -501.675
851 -508.799
852 -498.292
853 -502.280
854 -501.178
855 -500.300
856 -500.580
857 -508.458
858 -508.773
859 -508.863
860 -500.323
861 -499.661
862 -507.355
863 -500.921
864 -503.958
865 -502.179
866 -508.534
867 -501.389
868 -503.068
869 -500.272
870 -501.099
871 -508.925
872 -495.506
873 -508.646
874 -509.754
875 -497.287
876 -500.348
877 -498.079
878 -507.489
879 -497.506
880 -502.639
881 -508.541
882 -506.465
883 -500.146
884 -498.308
885 -496.296
886 -501.985
887 -497.248
888 -503.042
889 -497.521
890 -498.882
891 -497.171
892 -499.977
893 -510.504
894 -500.521
895 -508.016
896 -507.364
897 -500.553
898 -503.865
899 -503.870
900 -508.329
901 -496.506
902 -503.336
903 -498.970
904 -504.545
905 -500.459
906 -499.504
907 -500.112
908 -499.521
909 -502.887
910 -498.618
911 -499.378
912 -497.413
913 -497.134
914 -501.098
915 -496.958
916 -501.820
917 -502.435
918 -504.083
919 -496.351
920 -496.450
921 -501.246
922 -498.509
923 -498.536
924 -514.812
925 -501.555
926 -500.779
927 -499.724
928 -499.486
929 -500.125
930 -503.387
931 -499.596
932 -498.748
933 -498.041
934 -506.005
935 -501.958
936 -504.011
937 -506.678
938 -502.875
939 -502.559
940 -503.202
941 -506.613
942 -501.716
943 -504.522
944 -508.776
945 -503.441
946 -495.678
947 -502.650
948 -496.957
949 -499.896
950 -502.784
951 -506.385
952 -504.492
953 -498.185
954 -498.434
955 -502.333
956 -498.237
957 -502.103
958 -500.029
959 -512.904
960 -500.114
961 -515.571
962 -497.049
963 -516.198
964 -500.885
965 -510.297
966 -505.765
967 -497.950
968 -500.930
969 -509.485
970 -503.810
971 -499.977
972 -495.887
973 -516.036
974 -499.370
975 -499.582
976 -499.370
977 -503.561
978 -505.015
979 -501.830
980 -498.268
981 -501.339
982 -497.624
983 -500.158
984 -496.479
985 -498.115
986 -496.805
987 -504.025
988 -498.504
989 -505.092
990 -503.705
991 -501.599
992 -506.653
993 -520.895
994 -503.029
995 -500.051
996 -499.964
997 -498.315
998 -500.947
999 -505.222
1000 -507.608
};
\end{axis}

\end{tikzpicture}


==> tikz/hierarchical_model_subgraph.tex <==
\begin{tikzpicture}

  % Nodes
  \node[latent]               (beta)      {$\beta$} ;
  \node[left=0.5cm of beta]               (betaph)      {} ;
  \node[latent, below=1.0cm of betaph] (z)    {$z_m$} ;
  \node[obs, right=1.0cm of z]      (x)        {$x_m$} ;

  % Edges
  % \edge{beta}{z};
  \edge{beta}{x};
  \edge{z}{x};

  % Plates
  \plate[inner sep=0.3cm,
    label={[xshift=-15pt,yshift=15pt]south east:$M$}] {plate1} {
    (x)(z)
  } {};

\end{tikzpicture}


==> tikz/inference_structure.tex <==
\begin{tikzpicture}
    \begin{pgfonlayer}{nodelayer}
        \node [style=box] (0) at (2.25, 2) {Inference};
        \node [style=box] (1) at (-0.5, 0.5) {VariationalInference};
        \node [style=box] (2) at (5, 0.5) {MonteCarlo};
        \node [style=box] (3) at (-2.5, -1.25) {KLqp};
        \node [style=box] (4) at (-0.5, -1.25) {KLpq};
        \node [style=box] (5) at (1.5, -1.25) {MAP};
        \node [style=box] (6) at (1.5, -3) {Laplace};
        \node [style=box] (7) at (3.5, -1.25) {MH};
        \node [style=box] (8) at (5, -1.25) {HMC};
        \node [style=box] (9) at (6.5, -1.25) {SGLD};
        %\node [style=box] (9) at (-5, 0.5) {Exact};
        %\node [style=box] (10) at (-4, -1.25) {CollapsedInference};
        %\node [style=box] (11) at (-5, -1.25) {ConjugateInference};
    \end{pgfonlayer}
    \begin{pgfonlayer}{edgelayer}
        \draw [style=arrow, bend right] (0) to (1);
        \draw [style=arrow] (1) to (3);
        \draw [style=arrow] (1) to (4);
        \draw [style=arrow] (1) to (5);
        \draw [style=arrow] (5) to (6);
        \draw [style=arrow, bend left] (0) to (2);
        %\draw [style=arrow, bend left, draw=Gray] (0) to (2);
        \draw [style=arrow] (2) to (7);
        \draw [style=arrow] (2) to (8);
        \draw [style=arrow] (2) to (9);
        %\draw [style=arrow, bend right] (0) to (9);
        %\draw [style=arrow] (9) to (10);
        %\draw [style=arrow] (9) to (11);
    \end{pgfonlayer}
\end{tikzpicture}


==> tikz/model_infer_critic.tex <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (-2.5, 0) {Model};
		\node [style=box] (1) at (0, 0) {Infer};
		\node [style=box, fill=MidnightBlue, draw=white] (2) at (0, 1.5)
		{\color{white}Data};
		\node [style=box] (3) at (2.75, 0) {Criticize};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (0) to (1);
		\draw [style=arrow] (2) to (1);
		\draw [style=arrow] (1) to (3);
		\draw [style=arrow, bend left=75, looseness=1.25] (3) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/random_variable_graph_computation.tex <==
\begin{tikzpicture}[x=1.7cm,y=1.8cm,scale=0.9]
%\begin{tikzpicture}[scale=0.6]

  % Nodes
  \node[latent] (x) {$\mathbf{x}$};
  \factor[right=of x, xshift=0.3cm] {xstar} {$\mathbf{x}^*$} {} {};
  \factor[right=of xstar, xshift=0.3cm] {y} {$\mathbf{y}$} {} {};

  \factor[below=of xstar, xshift=0.5cm] {plus} {} {} {};
  \node at (plus) [right=0.175cm of plus] {$\mathbf{x}^*+\mathbf{y}$};

  % Edges
  \edge{x}{xstar};
  \edge{xstar}{plus};
  \edge{y}{plus};

\end{tikzpicture}

